Convex Relaxations of Maximal Load Delivery for Multi-contingency Analysis of Joint Electric Power and Natural Gas Transmission Networks

Recent increases in gas-fired power generation have engendered increased interdependencies between natural gas and power transmission systems. These interdependencies have amplified existing vulnerabilities to gas and power grids, where disruptions can require the curtailment of load in one or both systems. Although typically operated independently, coordination of these systems during severe disruptions can allow for targeted delivery to lifeline services, including gas delivery for residential heating and power delivery for critical facilities. To address the challenge of estimating maximum joint network capacities under such disruptions, we consider the task of determining feasible steady-state operating points for severely damaged systems while ensuring the maximal delivery of gas and power loads simultaneously, represented mathematically as the nonconvex joint Maximal Load Delivery (MLD) problem. To increase its tractability, we present a mixed-integer convex relaxation of the MLD problem. Then, to demonstrate the relaxation's effectiveness in determining bounds on network capacities, exact and relaxed MLD formulations are compared across various multi-contingency scenarios on nine joint networks ranging in size from 25 to 1,191 nodes. The relaxation-based methodology is observed to accurately and efficiently estimate the impacts of severe joint network disruptions, often converging to the relaxed MLD problem's globally optimal solution within ten seconds.

==> figure/histograms-arxiv.tex <==
% !TEX root = manuscript.tex

\centering
\subfloat{\input{figure/histograms-gas-arxiv.tex}}
\subfloat{\input{figure/histograms-power-arxiv.tex}}


==> figure/histograms-gas-arxiv.tex <==
\begin{tabular}[b]{ccc}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     ylabel=$\%$ Cases,xtick=\empty,bar shift=0pt,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,ytick={25,50,75},
                     legend style={at={(1.00, 1.00)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=85.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG11-EP14.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG11-EP14.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG11-EP14}}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     xtick={0,50,100},xtick=\empty,bar shift=0pt,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,ytick=\empty,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=85.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG25-EP14.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG25-EP14.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG25-EP14}}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     xtick={0,50,100},xtick=\empty,bar shift=0pt,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,ytick=\empty,
                     legend image post style={scale=0.50},
                     legend style={nodes={scale=0.75, transform shape},
                     at={(0.94, 0.80)},font=\small},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=85.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG25-EP30.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG25-EP30.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG25-EP30}}};
            \legend{(MLD-P-R), (MLD-G-R)};
        \end{axis}
    \end{tikzpicture}\\[0.00em]
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     ylabel=$\%$ Cases,xtick={0,50,100},bar shift=0pt,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,xtick=\empty,ytick={25,50,75},
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=85.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG40-EP39.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG40-EP39.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG40-EP39}}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     xtick={0,50,100},bar shift=0pt,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,xtick=\empty,ytick=\empty,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=85.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG146-EP36.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG146-EP36.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG146-EP36}}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     xtick={0,50,100},bar shift=0pt,ytick=\empty,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,xtick=\empty,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=85.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG134-EP162.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG134-EP162.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG134-EP162}}};
        \end{axis}
    \end{tikzpicture}\\[0.00em]
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     ylabel=$\%$ Cases,xtick={50},bar shift=0pt,xtick={25,75},
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,ytick={25,50,75},xlabel=$\%$ Gas Load,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=85.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG135-EP179.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG135-EP179.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG135-EP179}}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     xtick={50},bar shift=0pt,ytick=\empty,xtick={25,75},
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,xlabel=$\%$ Gas Load,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=85.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG247-EP240.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG247-EP240.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG247-EP240}}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     xtick={25,75},bar shift=0pt,ytick=\empty,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,xlabel=$\%$ Gas Load,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=85.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG603-EP588.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/GAS-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG603-EP588.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG603-EP588}}};
        \end{axis}
    \end{tikzpicture}
\end{tabular}



==> figure/histograms-power-arxiv.tex <==
\begin{tabular}[b]{ccc}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     ylabel=$\%$ Cases,xtick=\empty,bar shift=0pt,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,ytick={50,100},
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=120.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG11-EP14.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG11-EP14.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG11-EP14}}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     xtick={0,50,100},xtick=\empty,bar shift=0pt,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,ytick=\empty,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=120.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG25-EP14.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG25-EP14.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG25-EP14}}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     xtick={0,50,100},xtick=\empty,bar shift=0pt,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,ytick=\empty,
                     legend image post style={scale=0.50},
                     legend style={nodes={scale=0.75, transform shape},
                     at={(1.00, 1.00)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=120.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG25-EP30.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG25-EP30.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG25-EP30}}};
        \end{axis}
    \end{tikzpicture}\\[0.00em]%
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     ylabel=$\%$ Cases,xtick={0,50,100},bar shift=0pt,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,xtick=\empty,ytick={50,100},
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=120.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG40-EP39.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG40-EP39.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG40-EP39}}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     xtick={0,50,100},bar shift=0pt,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,xtick=\empty,ytick=\empty,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=120.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG146-EP36.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG146-EP36.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG146-EP36}}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     xtick={0,50,100},bar shift=0pt,ytick=\empty,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,xtick=\empty,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=120.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG134-EP162.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG134-EP162.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG134-EP162}}};
        \end{axis}
    \end{tikzpicture}\\[0.00em]%
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     ylabel=$\%$ Cases,xtick={50},bar shift=0pt,xtick={25,75},
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,ytick={50,100},xlabel=$\%$ Power Load,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=120.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG135-EP179.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG135-EP179.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG135-EP179}}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     xtick={50},bar shift=0pt,ytick=\empty,xtick={25,75},
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,xlabel=$\%$ Power Load,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=120.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG247-EP240.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG247-EP240.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG247-EP240}}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[height=3.6cm,ybar,enlargelimits=false,bar width=3.0pt,
                     xtick={25,75},bar shift=0pt,ytick=\empty,
                     xmajorgrids={false},xmin=-10.0,xmax=100.0,ymin=0.0,
                     width=0.22\linewidth,xlabel=$\%$ Power Load,
                     legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                     every axis plot/.append style={fill},cycle list name=Set1-9,
                     xtick pos=bottom,ytick pos=left,ymax=120.0]
            \addplot+[fill=Set1-A, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-0.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG603-EP588.csv};
            \addplot+[fill=Set1-C, opacity=0.5] table [x, y, col sep=comma] {data/POWER-WEIGHT-1.0-hist-FORMULATION.CRDWPGasModel-SOCWRPowerModel-NETWORK.NG603-EP588.csv};
            \node[anchor=north east] at (rel axis cs:1.00,1.00) {\small{\texttt{NG603-EP588}}};
        \end{axis}
    \end{tikzpicture}
\end{tabular}



==> figure/joint-network.tikz <==
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}+=[inner sep=0pt]
\draw (22.5,-17.0) node {Natural Gas System};
\draw [dashed] (39.85,-41.0) -- (39.85,-21.0);
\draw (57.0,-17.0) node {Electric Power System};
\draw [black] (14.7,-22.3) circle (3);
\draw (14.7,-22.3) node {$\mathcal{J}_1$};
\draw [black] (14.7,-32.8) circle (3);
\draw (14.7,-32.8) node {$\mathcal{J}_2$};
\draw [black] (30.6,-32.8) circle (3);
\draw (30.6,-32.8) node {$\mathcal{J}_3$};
\draw [black] (30.6,-42.8) circle (3);
\draw (30.6,-42.8) node {$\mathcal{D}_2$};
\draw [black] (49.1,-32.8) circle (3);
\draw (49.1,-32.8) node {$\mathcal{N}_1$};
\draw [black] (65.2,-32.8) circle (3);
\draw (65.2,-32.8) node {$\mathcal{N}_2$};
\draw [black] (49.1,-22.3) circle (3);
\draw (49.1,-22.3) node {$\mathcal{N}_3$};
\draw [black] (65.2,-22.3) circle (3);
\draw (65.2,-22.3) node {$\mathcal{N}_4$};
\draw [black] (30.6,-22.3) circle (3);
\draw (30.6,-22.3) node {$\mathcal{R}_1$};
\draw [black, fill=Set1-C, fill opacity=0.5] (14.7,-42.8) circle (3);
\draw (14.7,-42.8) node {$\mathcal{D}_1$};
\draw [black] (49.1,-42.8) circle (3);
\draw (49.1,-42.8) node {$\mathcal{G}_1$};
\draw [black] (65.2,-42.8) circle (3);
\draw (65.2,-42.8) node {$\mathcal{G}_2$};
\draw [black, fill=Set1-A, fill opacity=0.5] (56.9,-29.1) circle (3);
\draw (56.9,-29.1) node {$\mathcal{L}_1$};
\draw [black, fill=Set1-A, fill opacity=0.5] (72.9,-28.5) circle (3);
\draw (72.9,-28.5) node {$\mathcal{L}_2$};
\draw [black] (17.7,-32.8) -- (27.6,-32.8);
\draw (22.65,-33.3) node [below] {$\mathcal{P}_2$};
\draw [black] (30.6,-35.8) -- (30.6,-39.8);
\draw [black] (49.1,-29.8) -- (49.1,-25.3);
\draw (49.6,-27.55) node [right] {$\mathcal{E}_1$};
\draw [black] (65.2,-29.8) -- (65.2,-25.3);
\draw (65.7,-27.55) node [right] {$\mathcal{E}_2$};
\draw [black] (52.1,-22.3) -- (62.2,-22.3);
\draw (57.15,-22.8) node [below] {$\mathcal{E}_3$};
\draw [black] (33.6,-42.8) -- (46.1,-42.8);
\draw (39.85,-43.3) node [below] {$\mathcal{K}_1$};
\draw [black] (49.1,-39.8) -- (49.1,-35.8);
\draw [black] (14.7,-25.3) -- (14.7,-29.8);
\draw (14.2,-27.55) node [left] {$\mathcal{P}_1$};
\draw [black] (65.2,-35.8) -- (65.2,-39.8);
\draw [black] (14.7,-35.8) -- (14.7,-39.8);
\draw [black] (67.54,-24.18) -- (70.56,-26.62);
\draw [black] (51.36,-24.27) -- (54.64,-27.13);
\draw [black] (27.6,-22.3) -- (17.7,-22.3);
\end{tikzpicture}


==> figure/load-illustration.tex <==
\begin{tikzpicture}
    \begin{axis}[xlabel=Event,ylabel=Gas load delivered ($\%$),
                 domain=0:110,ymin=30,ymax=105,xmin=0,xmax=110,samples=1000,
                 xtick pos=bottom,xtick={15,40,55,90,100},xticklabels={(i),(ii),(iii),(iv),(v)},
                 width=0.85\linewidth,height=5.5cm,enlargelimits=false]
                 \draw[fill=gray!50,opacity=0.25,draw=none] plot[smooth, samples=100, domain=40:90]
                     (40,0) -| (40,105) -| (90,105) -| (90,0) -- cycle;
                 \draw[solid] plot [smooth, tension=0.0] coordinates {(0,100) (15,100)};
                 \draw[solid] plot [smooth, tension=1.0] coordinates {(15,100) (40,75) (70,100)};
                 \draw[solid] plot [smooth, tension=0.0] coordinates {(70,100) (110, 100)};
                 \draw[dotted] (15,34) -- (15,105);
                 \draw[dotted] (40,69) -- (40,105);
                 \draw[dotted] (55,69) -- (55,105);
                 \draw[dotted] (90,34) -- (90,105);
                 \draw[dotted] (100,34) -- (100,105);
    \end{axis}
    \begin{axis}[ylabel=Power load delivered ($\%$),axis y line*=right,
                 axis x line=none,
                 domain=0:110,ymin=30,ymax=105,xmin=0,xmax=110,samples=1000,
                 width=0.85\linewidth,height=5.5cm,enlargelimits=false]
                 \draw[dashed] plot [smooth, tension=0.0] coordinates {(0,100) (15,100)};
                 \draw[dashed] plot [smooth, tension=0.5] coordinates {(15,100) (20,98) (39,85) (60,90) (90,100)};
                 \draw[dashed] plot [smooth, tension=0.0] coordinates {(90,100) (110, 100)};
                 \node[align=left,anchor=west] (A) at (14.5,64.5) {\footnotesize (i) {Disruptive event begins.}};
                 \node[align=left,anchor=west] (B) at (14.5,55) {\footnotesize (ii) {Event and cascading effects}\\[-0.55em]
                                                               \footnotesize {cease. Load restoration processes}\\[-0.55em]
                                                               \footnotesize {begin without network repairs.}};
                 \node[align=left,anchor=west] (C) at (14.5,45.5) {\footnotesize (iii) {Network repairs commence.}};
                 \node[align=left,anchor=west] (D) at (14.5,40.4) {\footnotesize (iv) {Load restoration is complete.}};
                 \node[align=left,anchor=west] (E) at (14.5,35.5) {\footnotesize (v) {Network repairs are complete.}};
                 \node[align=left,anchor=east] (G) at (41,97){\footnotesize{Power}};
                 \node[align=left,anchor=east] (P) at (41,72) {\footnotesize{Gas}};
    \end{axis}
\end{tikzpicture}


==> figure/pareto.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[height=5.00cm,enlargelimits=false,width=\linewidth,
                 ylabel=Active power load ($\%$),
                 xlabel=Nongeneration gas load ($\%$),
                 every node near coord/.append style={xshift=-1.5em,yshift=-2.0em},
                 legend style={at={(0.97, 0.80)},font=\tiny},anchor=north east,
                 cycle list name=Set1-9,xtick pos=bottom,ytick pos=left]
        \addplot [mark=*, dashed] table [x=percent_gas_served, y=percent_active_power_served, col sep=comma] {data/pareto.csv};
        \addplot [nodes near coords, point meta=explicit symbolic, only marks] table [x=percent_gas_served, y=percent_active_power_served, meta=weight, col sep=comma] {data/pareto.csv};
    \end{axis}
\end{tikzpicture}


==> figure/performance-arxiv.tex <==
% !TEX root = manuscript.tex

\centering
\subfloat{
    \centering
    \begin{tikzpicture}[baseline]
        \begin{axis}[legend cell align=left,enlargelimits=false,xtick pos=bottom,
                     ytick pos=left,height=3.75cm,ylabel=Cases solved,
                     %scaled y ticks = base 10:-3,
                     %yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
                     scaled x ticks=false,xticklabel style={/pgf/number format/fixed},
                     width=0.4\linewidth,ymin=1,ymax=4100,restrict x to domain=0:0.250,xmin=0.0,xmax=0.250]
            \pgfplotstableread[col sep = comma]{data/performance-tens-FORMULATION.DWPGasModel-ACPPowerModel-build_mld_uc.csv}{\mldw};
            \pgfplotstableread[col sep = comma]{data/performance-tens-FORMULATION.CRDWPGasModel-SOCWRPowerModel-build_mld_uc.csv}{\mldwc};
            \addplot[very thick] table [x = solve_time, y = num_problems_solved]{\mldw};
            \addplot[very thick, dashed] table [x = solve_time, y = num_problems_solved]{\mldwc};
            \node[anchor=north west] at (rel axis cs:0.06,0.98) {\large{(S)}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline]
        \begin{semilogxaxis}[legend cell align=left,enlargelimits=false,
                             xtick pos=bottom,ytick pos=left,height=3.75cm,
                             ytick=\empty,width=0.7\linewidth,scaled ticks=false,
                             xlabel absolute,legend style={at={(0.595, 0.08)},anchor=south west,font=\tiny},
                             legend columns=1,ymin=1,ymax=4100,xmin=0.25,xmax=3600.0]
            \pgfplotstableread[col sep = comma]{data/performance-tens-FORMULATION.DWPGasModel-ACPPowerModel-build_mld_uc.csv}{\mldw};
            \pgfplotstableread[col sep = comma]{data/performance-tens-FORMULATION.CRDWPGasModel-SOCWRPowerModel-build_mld_uc.csv}{\mldwc};
            \addplot[very thick] table [x = solve_time, y = num_problems_solved]{\mldw};
            \addplot[very thick, dashed] table [x = solve_time, y = num_problems_solved]{\mldwc};
        \end{semilogxaxis}
    \end{tikzpicture}} \\
\subfloat{
    \centering
    \begin{tikzpicture}[baseline]
        \begin{axis}[legend cell align=left,enlargelimits=false,xtick pos=bottom,
                     %scaled y ticks = base 10:-3,
                     %yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
                     ytick pos=left,height=3.75cm,ylabel=Cases solved,
                     scaled x ticks=false,xticklabel style={/pgf/number format/fixed},
                     width=0.4\linewidth,ymin=1,ymax=4100,restrict x to domain=0:0.25,xmin=0.0,xmax=0.25]
            \pgfplotstableread[col sep = comma]{data/performance-hundreds-FORMULATION.DWPGasModel-ACPPowerModel-build_mld_uc.csv}{\mldw};
            \pgfplotstableread[col sep = comma]{data/performance-hundreds-FORMULATION.CRDWPGasModel-SOCWRPowerModel-build_mld_uc.csv}{\mldwc};
            \addplot[very thick] table [x = solve_time, y = num_problems_solved]{\mldw};
            \addplot[very thick, dashed] table [x = solve_time, y = num_problems_solved]{\mldwc};
            \node[anchor=north west] at (rel axis cs:0.06,0.98) {\large{(M)}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline]
        \begin{semilogxaxis}[legend cell align=left,enlargelimits=false,
                             xtick pos=bottom,ytick pos=left,height=3.75cm,
                             ytick=\empty,width=0.7\linewidth,legend columns=1,
                             xlabel absolute,legend style={at={(0.96, 0.70)},anchor=north east,font=\footnotesize},
                             legend columns=1,ymin=1,ymax=4100,xmin=0.25,xmax=3600.0]
            \pgfplotstableread[col sep = comma]{data/performance-hundreds-FORMULATION.DWPGasModel-ACPPowerModel-build_mld_uc.csv}{\mldw};
            \pgfplotstableread[col sep = comma]{data/performance-hundreds-FORMULATION.CRDWPGasModel-SOCWRPowerModel-build_mld_uc.csv}{\mldwc};
            \addplot[very thick] table [x = solve_time, y = num_problems_solved]{\mldw};
            \addplot[very thick, dashed] table [x = solve_time, y = num_problems_solved]{\mldwc};
            \addlegendentry{(MLD-W)}
            \addlegendentry{(MLD-W-R)}
        \end{semilogxaxis}
    \end{tikzpicture}} \\
\subfloat{
    \centering
    \begin{tikzpicture}[baseline]
        \begin{axis}[legend cell align=left,enlargelimits=false,xtick pos=bottom,
                     ytick pos=left,height=3.75cm,ylabel=Cases solved,
                     %scaled y ticks = base 10:-3,
                     %yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
                     scaled x ticks=false,xticklabel style={/pgf/number format/fixed},
                     width=0.4\linewidth,ymin=1,ymax=1025,restrict x to domain=0:0.25,xmin=0.0,xmax=0.25]
            \pgfplotstableread[col sep = comma]{data/performance-thousands-FORMULATION.DWPGasModel-ACPPowerModel-build_mld_uc.csv}{\mldw};
            \pgfplotstableread[col sep = comma]{data/performance-thousands-FORMULATION.CRDWPGasModel-SOCWRPowerModel-build_mld_uc.csv}{\mldwc};
            \addplot[very thick] table [x = solve_time, y = num_problems_solved]{\mldw};
            \addplot[very thick, dashed] table [x = solve_time, y = num_problems_solved]{\mldwc};
            \node[anchor=north west] at (rel axis cs:0.06,0.98) {\large{(L)}};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline]
        \begin{semilogxaxis}[legend cell align=left,enlargelimits=false,
                             xtick pos=bottom,ytick pos=left,height=3.75cm,x tick label style={/pgf/number format/fixed},
                             xlabel={\hspace{-0.3\linewidth}Solution time (seconds)},
                             ytick=\empty,width=0.7\linewidth,
                             xlabel absolute,legend style={at={(0.97, 0.04)},anchor=south east},
                             legend columns=2,ymin=1,ymax=1025,xmin=0.25,xmax=3600.0]
            \pgfplotstableread[col sep = comma]{data/performance-thousands-FORMULATION.DWPGasModel-ACPPowerModel-build_mld_uc.csv}{\mldw};
            \pgfplotstableread[col sep = comma]{data/performance-thousands-FORMULATION.CRDWPGasModel-SOCWRPowerModel-build_mld_uc.csv}{\mldwc};
            \addplot[very thick] table [x = solve_time, y = num_problems_solved]{\mldw};
            \addplot[very thick, dashed] table [x = solve_time, y = num_problems_solved]{\mldwc};
        \end{semilogxaxis}
\end{tikzpicture}}


